Finding Alignments Between Interpretable Causal Variables and Distributed Neural Representations

Causal abstraction is a promising theoretical framework for explainable artificial intelligence that defines when an interpretable high-level causal model is a faithful simplification of a low-level deep learning system. However, existing causal abstraction methods have two major limitations: they require a brute-force search over alignments between the high-level model and the low-level one, and they presuppose that variables in the high-level model will align with disjoint sets of neurons in the low-level one. In this paper, we present distributed alignment search (DAS), which overcomes these limitations. In DAS, we find the alignment between high-level and low-level models using gradient descent rather than conducting a brute-force search, and we allow individual neurons to play multiple distinct roles by analyzing representations in non-standard bases-distributed representations. Our experiments show that DAS can discover internal structure that prior approaches miss. Overall, DAS removes previous obstacles to conducting causal abstraction analyses and allows us to find conceptual structure in trained neural nets.

==> figures/premack/Alignment.tex <==

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{3.5}
\def\scaley{1.95}
\def\opac{0.2}
\Large

\def\startx{0}


\def\starty{-0.5}
\node[draw, ellipse,  minimum width=110pt, minimum height=44pt] (piO) at ( 2.5 * \scalex,3 * \scaley + \starty) {};

\node[draw, ellipse,  minimum width=180pt, minimum height=44pt] (piV1) at ( 1.5 * \scalex,1.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=180pt, minimum height=44pt] (piV2) at ( 3.5 * \scalex,1.25 * \scaley + \starty) {};

\node[draw, ellipse,  minimum width=95pt, minimum height=40pt] (piI1) at ( 1 * \scalex,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=95pt, minimum height=40pt] (piI2) at ( 2 * \scalex,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=95pt, minimum height=40pt] (piI3) at ( 3 * \scalex,0.25 * \scaley + \starty) {};
\node[draw, ellipse,  minimum width=95pt, minimum height=40pt] (piI4) at ( 4 * \scalex,0.25 * \scaley + \starty) {};



\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,2.75 * \scaley) {\Large $O_{\mathsf{True}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {$X_1$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {$X_2$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {$X_3$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {$X_4$};

\foreach \row in { 1,2}
\foreach \col in {1,2,3,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {$H_{(\row, \col)}$};
}






\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.3, ->] (BERT2\col.north) to (out.south);
}



\def\startx{18.6}

\def\scaley{3}


\def\scalex{3.5}
\def\scaley{3.5}
\def\starty{0.5}
\def\opac{1.0}

\foreach \xshift in {0,1,2,3}{
    \node[] () at (\xshift *\scalex + -0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \{};
    \node[] () at (\xshift *\scalex + 0.45*\scalex+ \startx,-0.309*\scaley+ \starty) {\huge \}};
    \node[fill=orange!80, draw,regular polygon, regular polygon sides=3, minimum size=16pt,inner sep=0pt] () at (\xshift *\scalex + -0.3*\scalex+ \startx,-0.309*\scaley+ \starty) {};
    \node[fill=green!80, draw,regular polygon, regular polygon sides=4, minimum size=10pt] () at (\xshift *\scalex + 0*\scalex+ \startx,-0.3*\scaley+ \starty) {};
    \node[fill=purple!80, draw,regular polygon, regular polygon sides=5, minimum size=10pt] () at (\xshift *\scalex + 0.3*\scalex++ \startx,-0.3*\scaley+ \starty) {};
}

\def\starty{0.8}



    



\node[fill=green!20, draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$I_1$};

\node[fill=green!20, draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$I_2$};

\node[fill=green!20, draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$I_3$};

\node[fill=green!20, draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$I_4$};


\node[fill=blue!20, draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$V_1$};



\node[fill=blue!20, draw, ellipse, minimum size=20pt] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$V_2$};



\node[fill=yellow!20, draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$O$};








\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);





\draw[ -, dotted] (piO) to[in=170, out=20] (G);

\draw[-, dotted] (piI1) to[in=195, out=-20] (A);
\draw[-, dotted] (piI2) to[in=195, out=-20] (B);
\draw[-, dotted] (piI3) to[in=195, out=-20] (C);
\draw[-, dotted] (piI4) to[in=195, out=-20] (D);

\draw [-, dotted] (piV1) to[in=170, out=10] (E);
\draw [-, dotted] (piV2) to[in=170, out=10](F);

\end{tikzpicture}


==> figures/premack/network.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scaley{2}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-0.5}

\def\scalex{4.5}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,3 * \scaley) {\Large $\text{O}_{\mathsf{True}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0.2 * \scaley) {${X_{1}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0.2 * \scaley) {${X_{2}}$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0.2 * \scaley) {${X_{3}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0.2 * \scaley) {${X_{4}}$};


\foreach \row in { 1,2}
\foreach \col in {1,2,3,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {$H_{(\row, \col)}$ };
}

\node () at (1 * \scalex,1.4 * \scaley) {\large$\ReLU(x_1 - x_2)$};
\node () at (2 * \scalex,1.4 * \scaley) {\large$\ReLU(x_2 - x_1)$};
\node () at (3 * \scalex,1.4 * \scaley) {\large$\ReLU(x_3 - x_4)$};
\node () at (4 * \scalex,1.4 * \scaley) {\large$\ReLU(x_4 - x_3)$};

\node () at (1 * \scalex,2.4 * \scaley) {\large$\ReLU(h_1 + h_2 - h_3 - h_4)$};
\node () at (2 * \scalex,2.4 * \scaley) {\large$\ReLU(h_3 + h_4 - h_1 - h_2)$};
\node () at (3 * \scalex,2.4 * \scaley) {\large$\ReLU(h_1 + h_2)$};
\node () at (4 * \scalex,2.4 * \scaley) {\large$\ReLU(h_3 + h_4)$};

\node () at (2.5 * \scalex,3.4 * \scaley) {\large$\sigma(\frac{1}{2} h_3 + \frac{1}{2} h_4 - h_1 - h_2)$};





\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.2, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT2\col.north) to (out.south);
}
\end{tikzpicture}



==> figures/premack/networkrotatedintervention.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scaley{1.4}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-0.5}

\def\scalex{4.5}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,3 * \scaley) {$0.38$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {$0.23$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {$0.23$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {$0.91$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {$-0.09$};


\foreach \row in { 2}
\foreach \col in {1,3}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in { 2}
\foreach \col in {2,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in { 1}
\foreach \col in {1,2,3,4}{
\node[fill=brown!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=22pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}

\node () at (1 * \scalex,1 * \scaley) {0};
\node () at (2 * \scalex,1 * \scaley) {$0$};
\node () at (3 * \scalex,1 * \scaley) {$0.5$};
\node () at (4 * \scalex,1 * \scaley) {$0.5$};

\node () at (1 * \scalex,2 * \scaley) {0};
\node () at (2 * \scalex,2 * \scaley) {$1$};
\node () at (3 * \scalex,2 * \scaley) {0};
\node () at (4 * \scalex,2 * \scaley) {$1$};






\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.2, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT2\col.north) to (out.south);
}
\end{tikzpicture}


==> figures/premack/networksetting.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scaley{1.4}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-0.5}

\def\scalex{4.5}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,3 * \scaley) {0.3775};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {$0.23$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {$0.23$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {$0.91$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {$-0.09$};


\foreach \row in { 1,2}
\foreach \col in {1,2,3,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}



\node () at (1 * \scalex,1 * \scaley) {0};
\node () at (2 * \scalex,1 * \scaley) {0};
\node () at (3 * \scalex,1 * \scaley) {0};
\node () at (4 * \scalex,1 * \scaley) {1};

\node () at (1 * \scalex,2 * \scaley) {0};
\node () at (2 * \scalex,2 * \scaley) {1};
\node () at (3 * \scalex,2 * \scaley) {0};
\node () at (4 * \scalex,2 * \scaley) {1};






\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.2, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT2\col.north) to (out.south);
}
\end{tikzpicture}


==> figures/premack/rotatednetworkinput.tex <==

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scaley{1.4}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-0.5}

\def\scalex{4.5}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,3 * \scaley) {$0.38$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {$0.23$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {$0.23$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {$0.91$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {$-0.09$};


\foreach \row in { 2}
\foreach \col in {1,2,3,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in { 1}
\foreach \col in {1,2,3,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}

\node () at (1 * \scalex,1 * \scaley) {0};


\node () at (2 * \scalex,1 * \scaley) {0};
\node () at (3 * \scalex,1 * \scaley) {$-0.71$};
\node () at (4 * \scalex,1 * \scaley) {$0.71$};

\node () at (1 * \scalex,2 * \scaley) {0};
\node () at (2 * \scalex,2 * \scaley) {1};
\node () at (3 * \scalex,2 * \scaley) {0};
\node () at (4 * \scalex,2 * \scaley) {1};






\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.2, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT2\col.north) to (out.south);
}
\end{tikzpicture}


==> figures/premack/rotatednetworkintervention.tex <==
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scaley{1.4}
\def\opac{0.2}
\Large

\def\startx{0}
\def\starty{-0.5}

\def\scalex{4.5}


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt](out) at (2.5 * \scalex,3 * \scaley) {$0.62$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT01) at (1 * \scalex,0 * \scaley) {$0.23$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT02) at (2 * \scalex ,0 * \scaley) {$0.23$};

\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT03) at (3 * \scalex,0 * \scaley) {$0.91$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT04) at (4 * \scalex ,0 * \scaley) {$-0.09$};


\foreach \row in { 2}
\foreach \col in {1,3}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in { 2}
\foreach \col in {2,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in { 1}
\foreach \col in {1,2,4}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}
\foreach \row in {1}
\foreach \col in {3}{
\node[fill=red!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};
}

\node () at (1 * \scalex,1 * \scaley) {0};


\node () at (2 * \scalex,1 * \scaley) {0};
\node () at (3 * \scalex,1 * \scaley) {0};
\node () at (4 * \scalex,1 * \scaley) {$0.71$};

\node () at (1 * \scalex,2 * \scaley) {0};
\node () at (2 * \scalex,2 * \scaley) {$4.03$};
\node () at (3 * \scalex,2 * \scaley) {0};
\node () at (4 * \scalex,2 * \scaley) {$2.54$};






\foreach \col in {1,2,3,4}{
\foreach \coll in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.2, ->] (BERT1\col.north) to (BERT2\coll.south);
}
}


\foreach \col in {1,2,3,4}{
\draw[opacity=0.2, ->] (BERT2\col.north) to (out.south);
}
\end{tikzpicture}


==> graphs/1.tex <==

\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (G);
\draw [->,opacity=\opac] (C) -- (G);
\draw [->,opacity=\opac] (D) -- (G);
\draw [->,opacity=\opac] (E) -- (G);
\end{tikzpicture}

}


==> graphs/12.tex <==

\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (G);
\draw [->,opacity=\opac] (D) -- (G);
\draw [->,opacity=\opac] (E) -- (G);
\end{tikzpicture}
}


==> graphs/1234-large.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {$w$};

\node[ draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {$x$};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {$y$};

\node[ draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {$z$};


\node[draw, ellipse, minimum size=20pt, fill=red!60] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {$V_{1} \gets (w = x)$};



\node[draw, ellipse, minimum size=20pt, fill=red!60] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {$V_{2} \gets (y = z)$};



\node[ draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {$V_{3} \gets (V_{1} = V_{2})$};


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}


==> graphs/1234.tex <==

\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {};



\node[draw, ellipse, minimum size=20pt, fill=red] (F) at (2.5*\scalex + \startx,0.5*\scaley+ \starty) {};



\node[ draw, ellipse, minimum size=20pt] (G) at (1.5*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);
\draw [->,opacity=\opac] (C) -- (F);
\draw [->,opacity=\opac] (D) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (G);
\end{tikzpicture}
}


==> graphs/neghyp.tex <==
\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[draw, ellipse, minimum size=20pt, fill=red] (D) at (0.5*\scalex+ \startx,0.5*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (1.5*\scalex+ \startx,0.5*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (G) at (1*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (D);
\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (C) -- (E);
\draw [->,opacity=\opac] (C) -- (D);
\draw [->,opacity=\opac] (D) -- (G);
\draw [->,opacity=\opac] (E) -- (G);
\end{tikzpicture}

}


==> graphs/neghyp_hyp.tex <==
\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (1.5*\scalex+ \startx,0.5*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (G) at (1*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (G);
\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (C) -- (E);
\draw [->,opacity=\opac] (E) -- (G);
\end{tikzpicture}

}


==> graphs/subspace_12_1.tex <==
\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (B) at (1*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (D) at (3*\scalex+ \startx,0+ \starty) {};

\node[draw, ellipse, minimum size=20pt] (E) at (0.5*\scalex+ \startx,0.3*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt, fill=red] (F) at (0.25*\scalex+ \startx,0.8*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt] (G) at (0.75*\scalex+ \startx,0.8*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt] (H) at (0.5*\scalex+ \startx,1.3*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (I) at (1.5*\scalex + \startx,1.8*\scaley+ \starty) {};

\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (B) -- (E);

\draw [->,opacity=\opac] (E) -- (F);
\draw [->,opacity=\opac] (E) -- (G);

\draw [->,opacity=\opac] (F) -- (H);
\draw [->,opacity=\opac] (G) -- (H);

\draw [->,opacity=\opac] (H) -- (I);

\draw [->,opacity=\opac] (C) -- (I);
\draw [->,opacity=\opac] (D) -- (I);

\end{tikzpicture}

}


==> graphs/subspace_wordid.tex <==
\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt] (E) at (1.5*\scalex+ \startx,0.3*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt] (F) at (1.25*\scalex+ \startx,0.8*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt, fill=red] (G) at (1.75*\scalex+ \startx,0.8*\scaley+ \starty) {};

\node[draw, ellipse, minimum size=20pt] (H) at (1.5*\scalex+ \startx,1.3*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (I) at (1*\scalex + \startx,1.8*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (I);
\draw [->,opacity=\opac] (A) -- (E);
\draw [->,opacity=\opac] (C) -- (E);
\draw [->,opacity=\opac] (E) -- (F);
\draw [->,opacity=\opac] (E) -- (G);
\draw [->,opacity=\opac] (F) -- (H);
\draw [->,opacity=\opac] (G) -- (H);
\draw [->,opacity=\opac] (H) -- (I);
\end{tikzpicture}

}


==> graphs/wordid_right.tex <==
\resizebox{50pt}{!}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.1}
\def\scaley{2}
\def\startx{0}
\def\starty{-0.43}
\def\opac{1.0}
\def\starty{0}


    



\node[ draw, circle, minimum size=20pt] (A) at (0+ \startx,0+ \starty) {};

\node[ draw, circle, minimum size=20pt] (C) at (2*\scalex+ \startx,0+ \starty) {};


\node[draw, ellipse, minimum size=20pt, fill=red] (E) at (1.5*\scalex+ \startx,0.5*\scaley+ \starty) {};


\node[ draw, ellipse, minimum size=20pt] (G) at (1*\scalex + \startx,1*\scaley+ \starty) {};


\draw [->,opacity=\opac] (A) -- (G);
\draw [->,opacity=\opac] (C) -- (E);
\draw [->,opacity=\opac] (E) -- (G);
\end{tikzpicture}

}

